Track-To-Track Association for Fusion of Dimension-Reduced Estimates

Network-centric multitarget tracking under communication constraints is considered, where dimension-reduced track estimates are exchanged. Previous work on target tracking in this subfield has focused on fusion aspects only and derived optimal ways of reducing dimensionality based on fusion performance. In this work we propose a novel problem formalization where estimates are reduced based on association performance. The problem is analyzed theoretically and problem properties are derived. The theoretical analysis leads to an optimization strategy that can be used to partly preserve association quality when reducing the dimensionality of communicated estimates. The applicability of the suggested optimization strategy is demonstrated numerically in a multitarget scenario.

==> fig/evaluation-scenario.tex <==

\newcommand*\targetoption{[black]}

\def\rtgt{0.25}

\def\xleg{13}
\def\yleg{10}
\def\sleg{1.2}
\def\lleg{1.0}


\input{fig/scenario-data.tex}


% --- LEGEND ---
\draw\ellipseoption{colora} ({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {$R\ai$};
\draw\ellipseoption{colorb} ({\xleg},{\yleg-\sleg})--({\xleg+\lleg},{\yleg-\sleg}) node [right,black] {$R\bi$};



==> fig/example-mamtt-scenario.tex <==

%\node at (0,0) {\mysquare{colora}};
%\node at (2,0) {\mycircle{colorb}};
%\node at (4,0) {\myuptriangle{colorc}};
%\node at (6,0) {\mydiamond{mylightblue}};
%\node at (8,0) {\mydowntriangle{myred}};


\def\rc{0.8}
\def\lx{2.75}
\def\ly{1.75}



\begin{footnotesize}

% AGENT 1
\def\xa{(24,0)}
\draw [rotate around={140:\xa}] \sensoroption{colora} (24,0) -- (28,3) to [out=-60,in=60] (28,-3) -- (24,0);	
\draw \agentoption{colora} \xa circle [radius = \rc];
\node at \xa {1};


% AGENT 2
\def\xa{(-4,0)}
\draw [rotate around={45:\xa}] \sensoroption{colorb} (-4,0) -- (0,3) to [out=-60,in=60] (0,-3) -- (-4,0);
\draw \comoption (-4,0) -- (3.5,0) node [right,align=center] {\scriptsize{dimension-reduced estimates}};
\draw \agentoption{colorb} \xa circle [radius = \rc];
\node at \xa {2};


\end{footnotesize}


% TARGETS
\node at (2,10) {\mycircle{black}};
\node at (9,5) {\mysquare{black}};
\node at (16,9) {\myuptriangle{black}};


% AGENT 1 ESTIMATES
\def\xe{(2.2,11)}
\node at \xe {\mycircle{colora}};
\draw \ellipseoption{colora} \xe ellipse [x radius = \lx, y radius = \ly, rotate = -30];

\def\xe{(8.5,4.5)}
\node at \xe {\mysquare{colora}};
\draw \ellipseoption{colora} \xe ellipse [x radius = \lx, y radius = \ly, rotate = -15];

\def\xe{(17,9.5)}
\node at \xe {\myuptriangle{colora}};
\draw \ellipseoption{colora} \xe ellipse [x radius = \lx, y radius = \ly, rotate = -60];


% AGENT 2 ESTIMATES
\def\xe{(2.5,9.5)}
\node at \xe {\mycircle{colorb}};
\draw \ellipseoption{colorb} \xe ellipse [x radius = \lx, y radius = \ly, rotate = 60];

\def\xe{(9.0,5.75)}
\node at \xe {\mysquare{colorb}};
\draw \ellipseoption{colorb} \xe ellipse [x radius = \lx, y radius = \ly, rotate = 20];

\def\xe{(16.5,8.25)}
\node at \xe {\myuptriangle{colorb}};
\draw \ellipseoption{colorb} \xe ellipse [x radius = \lx, y radius = \ly, rotate = 20];




==> fig/example-motivation-results.tex <==

\colorlet{colorarea}{myorange}

\newcommand{\curveoption}[1]{[line width=0.3mm,color=#1]}
\newcommand*\borderoption{[line width=0.1mm,color=colorarea,densely dashed]}
\renewcommand*\filloption{[colorarea!30!]}


\def\alo{63.438}; \def\ahi{116.562}

\def\xmin{0}; \def\xmax{190}
\def\xlbl{-12}

\begin{footnotesize}
	

% TRACE P
\def\ymin{1.0}; \def\ymax{2.8}

\begin{scope}[xscale=0.035,yscale=1.4]
\fill \filloption (\alo,\ymin) rectangle (\ahi,\ymax);
%\draw \borderoption (\alo,\ymin)--(\alo,\ymax);
%\draw \borderoption (\ahi,\ymin)--(\ahi,\ymax);
\draw \supportopt{black} (90,1.2955)--(90,\ymin) node [below] {$\alpha^\star$};
\draw \coordframeopt (\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin) node [below] {$\alpha$};
\draw \curveoption{darkgray} plot [smooth] coordinates {( 0.0,2.545)( 5.0,2.536)(10.0,2.508)(15.0,2.462)(20.0,2.399)(25.0,2.322)(30.0,2.233)(35.0,2.134)(40.0,2.029)(45.0,1.920)(50.0,1.812)(55.0,1.707)(60.0,1.608)(65.0,1.519)(70.0,1.442)(75.0,1.379)(80.0,1.333)(85.0,1.305)(90.0,1.295)(95.0,1.305)(100.0,1.333)(105.0,1.379)(110.0,1.442)(115.0,1.519)(120.0,1.608)(125.0,1.707)(130.0,1.812)(135.0,1.920)(140.0,2.029)(145.0,2.134)(150.0,2.233)(155.0,2.322)(160.0,2.399)(165.0,2.462)(170.0,2.508)(175.0,2.536)(180.0,2.545)};
\node [above] at (180,2.545) {$\trace(P\suba)$};
\node at (90,2.5) {$J_0>J_e$};
\node at (31,1.25) {$J_0<J_e$};
\node at (149,1.25) {$J_0<J_e$};
%\node [rotate=90] at (\xlbl,1.9) {$\trace(P)$};
\node [rotate=90] at (\xlbl,1.9) {Fusion loss};
\end{scope}




% J0 & JE
\def\ymin{0.0}; \def\ymax{14}

\begin{scope}[xscale=0.035,yscale=0.175,yshift=-9cm]
\fill \filloption (\alo,\ymin) rectangle (\ahi,\ymax);
\draw \coordframeopt (\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin) node [below] {$\alpha$};	
\draw \curveoption{darkgray} plot [smooth] coordinates {( 0.0,0.182)( 5.0,0.203)(10.0,0.264)(15.0,0.365)(20.0,0.501)(25.0,0.669)(30.0,0.864)(35.0,1.079)(40.0,1.309)(45.0,1.545)(50.0,1.782)(55.0,2.012)(60.0,2.227)(65.0,2.422)(70.0,2.590)(75.0,2.726)(80.0,2.827)(85.0,2.888)(90.0,2.909)(95.0,2.888)(100.0,2.827)(105.0,2.726)(110.0,2.590)(115.0,2.422)(120.0,2.227)(125.0,2.012)(130.0,1.782)(135.0,1.545)(140.0,1.309)(145.0,1.079)(150.0,0.864)(155.0,0.669)(160.0,0.501)(165.0,0.365)(170.0,0.264)(175.0,0.203)(180.0,0.182)};
\draw \curveoption{darkgray,dashed} plot [smooth] coordinates {( 0.0,11.818)( 5.0,11.728)(10.0,11.462)(15.0,11.027)(20.0,10.436)(25.0,9.707)(30.0,8.864)(35.0,7.930)(40.0,6.935)(45.0,5.909)(50.0,4.883)(55.0,3.888)(60.0,2.955)(65.0,2.111)(70.0,1.382)(75.0,0.792)(80.0,0.356)(85.0,0.090)(90.0,0.000)(95.0,0.090)(100.0,0.356)(105.0,0.792)(110.0,1.382)(115.0,2.111)(120.0,2.955)(125.0,3.888)(130.0,4.883)(135.0,5.909)(140.0,6.935)(145.0,7.930)(150.0,8.864)(155.0,9.707)(160.0,10.436)(165.0,11.027)(170.0,11.462)(175.0,11.728)(180.0,11.818)};
\node at (90,11.75) {$J_0>J_e$};
\node [above] at (180,0.182) {$J_0$};
\node [above] at (180,11.818) {$J_e$};
%\node [rotate=90] at (\xlbl,7) {$\trace(\Pi\Ared)$};
\node [rotate=90] at (\xlbl,7) {Assignment loss};
\end{scope}




\end{footnotesize}


==> fig/example-motivation.tex <==

\def\yaa{(-0.5,-1)}
\def\yab{(3.5,1)}
\def\yba{(0,1)}
\def\ybb{(4,-1)}

\def\Ra{ellipse [x radius = 0.87, y radius = 1.41]}
\def\Rb{ellipse [x radius = 1.41, y radius = 0.87]}

\def\a{50}
\def\l{2}
\def\xmin{-4.0}; \def\xmax{6.0}
\def\ymin{-4.0}; \def\ymax{2.5}

\def\xleg{-3.0}; \def\yleg{3.5}; \def\sleg{2.5}

\begin{footnotesize}
	


% AXES & VECTORS
\draw \supportopt{black} (\xmin,-1)--\ybb;
\draw \supportopt{black} (\xmin,1)--\yab;
\draw \supportopt{black} (3.5,\ymin)--\yab;
\draw \supportopt{black} (4,\ymin)--\ybb;
\draw \supportopt{black} (-0.5,\ymin)--\yaa;
\draw \supportopt{black} (0,\ymin)--\yba;
\draw [black,line width=0.1mm] (\xmin,\ymax) -- (\xmin,\ymin) -- (\xmax,\ymin); %\coordframeopt

\centerarc[black](\xmin,\ymin)(0:50:1.5)
\node at (-2.3,-3.25) {$\alpha$};

\draw [line width=0.5mm,stealth-stealth] (\xmin,{\ymin+\l}) node [left] {$\M(90\degrees)$} -- (\xmin,\ymin) -- ({\xmin+\l},\ymin) node [below] {$\M(0\degrees)$};
\draw [line width=0.5mm,-stealth] (\xmin,\ymin) -- ({\xmin+\l*cos(\a)},{\ymin+\l*sin(\a)}) node [above] {$\M(\alpha)$};


% AGENT 1 ESTIMATES
\node at \yaa {\mycircle{colora}};
\node at \yab {\mysquare{colora}};
\draw \ellipseoption{colora} \yaa \Ra;
\draw \ellipseoption{colora} \yab \Ra;


% AGENT 2 ESTIMATES
\node at \yba {\mycircle{colorb}};
\node at \ybb {\mysquare{colorb}};
\draw \ellipseoption{colorb} \yba \Rb;
\draw \ellipseoption{colorb} \ybb \Rb;


% LEGEND
\node [right] at (\xleg,\yleg) {\mycircle{colora} $y\aa\quad$};
\node [right] at ({\xleg+\sleg},\yleg) {\mycircle{colorb} $y\ba\quad$};
\node [right] at ({\xleg+2*\sleg},\yleg) {\mysquare{colora} $y\ab\quad$};
\node [right] at ({\xleg+3*\sleg},\yleg) {\mysquare{colorb} $y\bb\quad$};


\end{footnotesize}

==> fig/example-realization.tex <==

\def\xa{(0,0)};
\def\xb{(4,1)};

\def\xt{2}
\def\ytup{5}
\def\ytlo{-4}
\def\ytllo{-5.5}

\def\xmin{-4}
\def\ymin{-5}; \def\ymax{4}
\def\harrow{3}


\def\Ra{ellipse [x radius = 1, y radius = 2];}
\def\Rb{ellipse [x radius = 2, y radius = 1];}



% --- PLOT ---
\begin{footnotesize}
	


% --- CASE 1 ---
\def\yaa{(-0.5,-0.5)}
\def\yab{(5,1.25)}
\def\yba{(-1,0)}
\def\ybb{(4.25,1.75)}

\draw \supportopt{black} (\xmin,-0.5)--\yaa;
\draw \supportopt{black} (\xmin,1.25)--\yab;
\draw \supportopt{black} (\xmin,0)--\yba;
\draw \supportopt{black} (\xmin,1.75)--\ybb;

\draw [black,line width=0.1mm] (\xmin,\ymax)--(\xmin,\ymin);
\draw [line width=0.5mm,-stealth] (\xmin,\ymin)--(\xmin,{\ymin+\harrow}) node [left,black] {$\M$};

\node at \xa {\mycircle{black}};
\node at \xb {\mysquare{black}};

\node at \yaa {\mycircle{colora}};
\node at \yba {\mycircle{colorb}};
\node at \yab {\mysquare{colora}};
\node at \ybb {\mysquare{colorb}};

\draw \ellipseoption{colora} \yaa \Ra;
\draw \ellipseoption{colorb} \yba \Rb;
\draw \ellipseoption{colora} \yab \Ra;
\draw \ellipseoption{colorb} \ybb \Rb;

\node at (\xt,\ytup) {\bfseries realization 1};
%\node [align=center] at (\xt,\ytlo) {$\calA_1=\BBM0.05&1.01\\0.31&0.05\EBM$};
%\node [align=center] at (\xt,\ytllo) {\emph{correct assignment}};




% --- CASE 2 ---
\def\yaa{(-0.25,1)}
\def\yab{(4.75,0)}
\def\yba{(-0.5,0.25)}
\def\ybb{(4.75,0.75)}

\begin{scope}[xshift=14cm]

\draw \supportopt{black} (\xmin,1)--\yaa;
\draw \supportopt{black} (\xmin,0)--\yab;
\draw \supportopt{black} (\xmin,0.25)--\yba;
\draw \supportopt{black} (\xmin,0.75)--\ybb;

\draw [black,line width=0.1mm] (\xmin,\ymax)--(\xmin,\ymin);
\draw [line width=0.5mm,-stealth] (\xmin,\ymin)--(\xmin,{\ymin+\harrow}) node [left,black] {$\M$};

\node at \xa {\mycircle{black}};
\node at \xb {\mysquare{black}};

\node at \yaa {\mycircle{colora}};
\node at \yba {\mycircle{colorb}};
\node at \yab {\mysquare{colora}};
\node at \ybb {\mysquare{colorb}};

\draw \ellipseoption{colora} \yaa \Ra;
\draw \ellipseoption{colorb} \yba \Rb;
\draw \ellipseoption{colora} \yab \Ra;
\draw \ellipseoption{colorb} \ybb \Rb;

\node at (\xt,5) {\bfseries realization 2};
%\node [align=center] at (\xt,\ytlo) {$\calA_2=\BBM0.11&0.01\\0.01&0.11\EBM$};
%\node [align=center] at (\xt,\ytllo) {\emph{incorrect assignment}};
	
\end{scope}

\end{footnotesize}




==> fig/illustration-mtt.tex <==

\colorlet{colorbox}{colorb!40!}
\colorlet{colorscope}{myorange!110!}

\def\lineopt{[thick,-latex]}
\def\boxopt{[ultra thick,rounded corners,fill=white]}

\draw [white,opacity=0] (0,0) rectangle (1,1.25);

\begin{footnotesize}



% --- PLOT ---
\draw [thick,black,fill=colora!40!,rounded corners] (0,-2.5) rectangle (6.5,1);
\draw [thick,black,fill=colorb!40!,rounded corners] (-8,-2.5) rectangle (-2,1);

\draw[dashed,rounded corners,ultra thick,colorscope,fill=colorscope,fill opacity=0.3](-7.75,-0.75) rectangle (3.25,0.75);


% AGENT 2
\draw\lineopt (-3.5,0)--(0.5,0);
\draw\boxopt (-7.5,-0.5) rectangle (-2.5,0.5);
\node at (-5,0) {\bfseries dimension-reduction};

\draw\lineopt (-5,-2.0)--(-5,-0.5) node [near start,left,align=center] {agent~2 \\ estimates};


% AGENT 1
\draw\boxopt (0.5,-0.5) rectangle (3,0.5);
\node at (1.75,0) {\bfseries association};

\draw\lineopt (3,0)--(4,0);

\draw\boxopt (4,-0.5) rectangle (6,0.5);
\node at (5,0) {\bfseries fusion};

\draw\lineopt (2,-2.0)--(2,-0.5) node [near start,right,align=center] {agent~1 \\ estimates};

%\draw[myred,ultra thick,rounded corners,fill opacity=0.1] 

\end{footnotesize}

==> fig/optimization-algorthim-analysis.tex <==

\renewcommand{\optpathoption}[1]{[-Turned Square,line width=0.5mm,opacity=1,color=#1]}

\def\xmin{0}; \def\xmax{26}
\def\ymin{2.5}; \def\ymax{7.25}

\def\xlbl{-2.0}
\def\ylbl{1.5}

\def\xtick{0.4}
\def\ytick{\xtick*0.5}

\begin{footnotesize}
\begin{scope}[xscale=.28,yscale=.56]
	

% --- CURVES ---
\input{fig/optimization-loss-function.tex}


% --- AXES ---
\foreach \y in {3,4,5,6,7} {
	\draw\tickoption({\xmin+\xtick},\y)--(\xmin,\y) node [left] {$\y$};
}
\foreach \x in {4,8,...,24} {
	\draw\tickoption(\x,{\ymin+\ytick})--(\x,\ymin) node [below] {$\x$};
}
\draw\coordframeopt (\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);
\node at ({0.5*\xmin+0.5*\xmax},\ylbl) {Iteration $k$};
\node[rotate=90] at (\xlbl,{0.5*\ymin+0.5*\ymax}) {Loss function $\fmin$};


% --- LEGEND ---




\end{scope}
\end{footnotesize}

==> fig/pareto-analysis.tex <==

\newcommand*\pointoption{[myyellow!200!,opacity=0.4]}

\def\rectclip{(-0.25,-0.25)rectangle(20.5,20.5);}

\def\xmin{-1}; \def\xmax{21}
\def\ymin{-1}; \def\ymax{21}

\def\ltick{0.4}

\def\rcircle{0.3}
\def\ss{0.35}

\def\xleg{7}
\def\yleg{19}
\def\sleg{1.2}
\def\lleg{2.0}

\def\lbl{3}


\begin{footnotesize}
\begin{scope}[scale=\ss]


% --- POINTS ---
\begin{scope}
\clip\rectclip;
\input{fig/pareto-results-data.tex}	
\end{scope}


% --- AXES --- 
\foreach \t in {0,5,...,20} { 
	\draw\tickoption({\xmin+\ltick},\t)--(\xmin,\t) node [left] {\t};
	\draw\tickoption(\t,{\ymin+\ltick})--(\t,\ymin) node [below] {\t};
};
\draw\coordframeopt (\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);
\node at ({0.5*\xmin+0.5*\xmax},-\lbl) {Loss function $f_1$};
\node[rotate=90] at (-\lbl,{0.5*\ymin+0.5*\ymax}) {Loss function $f_2$};


% --- LEGEND ---
\draw\optpathoption{clrls} ({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {Adaptive $\alpha\in[\alphalow,\alphahigh]$};
\draw\optpathoption{clrsm} ({\xleg},{\yleg-\sleg})--({\xleg+\lleg},{\yleg-\sleg}) node [right,black] {Fixed $\alpha=\alphalow$};
\draw\optpathoption{clrlg} ({\xleg},{\yleg-2*\sleg})--({\xleg+\lleg},{\yleg-2*\sleg}) node [right,black] {Fixed $\alpha=\alphahigh$};


\end{scope}
\end{footnotesize}

==> fig/results-scenario.tex <==

% --- MACROS ---
\def\xmin{-0.1}; \def\xmax{5.2}
\def\ymin{-0.05}; \def\ymax{1.05}

\def\xleg{0.5}
\def\yleg{1.15}
\def\sleg{0.075}
\def\lleg{0.35}

\def\xlbl{0.6}
\def\ylbl{0.1}

\def\xtick{0.1}
\def\ytick{0.025}


\begin{footnotesize}
\begin{scope}[xscale=1.4,yscale=5.6]


% --- PLOT ---
\foreach \y in {0,0.25,0.5,0.75,1} {
	\draw\tickoption({\xmin+\xtick},\y)--(\xmin,\y) node [left] {$\y$};
}
\foreach \x in {1,...,5} {
	\draw\tickoption(\x,{\ymin+\ytick})--(\x,\ymin) node [below] {$\x$};
}

\draw\coordframeopt (\xmin,\ymax)--(\xmin,\ymin)--(\xmax,\ymin);
\node at ({0.5*\xmin+0.5*\xmax},{\ymin-\ylbl}) {Scaling factor $c$};
\node[rotate=90] at ({\xmin-\xlbl},{0.5*\ymin+0.5*\ymax}) {Incorrect assignment rate $\PIC$};

\input{fig/results-data.tex}

\draw\meanoption{clrfull} ({\xleg},{\yleg})--({\xleg+\lleg},{\yleg}) node [right,black] {$\left(\estset_1,\estset_2\right)$};
\draw\meanoption{clrfus} ({\xleg},{\yleg-\sleg})--({\xleg+\lleg},{\yleg-\sleg}) node [right,black] {$\left(\estset_1,\estset_\M\right)$ + $\M\subj$ using Alg.~\ref{alg:gevo-kf}};
\draw\meanoption{clrasso} ({\xleg},{\yleg-2*\sleg})--({\xleg+\lleg},{\yleg-2*\sleg}) node [right,black] {$\left(\estset_1,\estset_\M\right)$ + $\M\subj$ using Alg.~\ref{alg:asso-psi}};
% ---




\end{scope}
\end{footnotesize}
